A neural model for multi-expert architectures

We present a generalization of conventional artificial neural networks that allows for a functional equivalence to multi-expert systems. The new model provides an architectural freedom going beyond existing multi-expert models and an integrative formalism to compare and combine various techniques of learning. (We consider gradient, EM, reinforcement, and unsupervised learning.) Its uniform representation aims at a simple genetic encoding and evolutionary structure optimization of multi-expert systems. This paper contains a detailed description of the model and learning rules, empirically validates its functionality, and discusses future perspectives.

==> psfrac <==
\psfrag{0}{\tiny 0}
\psfrag{20}{}
\psfrag{40}{}
\psfrag{60}{}
\psfrag{80}{}
\psfrag{100}{\!\!\!\!\!\!\!\!\tiny 10000}
\psfrag{EM-learning}{\tiny EM}
\psfrag{Q-learning}{\tiny Q}
\psfrag{Oja-Q-learning}{\tiny Oja-Q}
\psfrag{gradient learning}{\tiny gradient}


